The Computational Complexity of Factored Graphs

While graphs and abstract data structures can be large and complex, practical instances are often regular or highly structured. If the instance has sufficient structure, we might hope to compress the object into a more succinct representation. An efficient algorithm (with respect to the compressed input size) could then lead to more efficient computations than algorithms taking the explicit, uncompressed object as input. This leads to a natural question: when does knowing the input instance has a more succinct representation make computation easier? We initiate the study of the computational complexity of problems on factored graphs: graphs that are given as a formula of products and unions on smaller graphs. For any graph problem, we define a parameterized version that takes factored graphs as input, parameterized by the number of (smaller) ordinary graphs used to construct the factored graph. In this setting, we characterize the parameterized complexity of several natural graph problems, exhibiting a variety of complexities. We show that a decision version of lexicographically first maximal independent set is $\mathbf{XP}$-complete, and therefore unconditionally not fixed-parameter tractable ($\mathbf{FPT}$). On the other hand, we show that clique counting is $\mathbf{FPT}$. Finally, we show that reachability is $\mathbf{XNL}$-complete. Moreover, $\mathbf{XNL}$ is contained in $\mathbf{FPT}$ if and only if $\mathbf{NL}$ is contained in some fixed polynomial time.

==> Diagrams/LFMIS_ABC_Factor.tex <==
\begin{figure}[!ht]
    \centering
    \tikzstyle{state} = [circle, draw, minimum size=25pt, inner sep=0pt]

    \begin{tikzpicture}[auto, node distance=2.5cm, thick, scale=0.5, every node/.style={scale=0.5}]
         % Labels A, B, C
        \tikzset{heading/.style={yshift=1, scale=2}}
        \node[heading] at (-20cm, 1cm) {$A$};
        \node[heading] at (-10cm, 1cm) {$B$};
        \node[heading] at (0cm, 1cm) {$C$};
        
        % Diagram A
        \begin{scope}[shift={(-20cm, 0cm)}]
            \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}

            % Vertices
            \node[vertex] (A1) at (0,0) {};
            \node[vertex] (A2) at (2,0) {};
            \node[label, scale=2]  (A4) at (4,0) {$\dotsb$};
            \node[vertex] (A5) at (6,0) {};

            \tikzset{label/.style={yshift=-0.4cm, scale=2}}
            \node[label] at (A1.south)  {0};
            \node[label] at (A2.south)  {1};
            \node[label] at (A5.south)  {$b-1$};
        \end{scope}
    
        % Diagram B
        \begin{scope}[shift={(-10cm, 0cm)}]
            \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}
            % Vertices
            \node[vertex] (A1) at (0,0) {};
            \node[vertex] (A2) at (2,0) {};
            \node[label, scale=2]  (A4) at (4,0) {$\dotsb$};
            \node[vertex] (A5) at (6,0) {};

            \tikzset{label/.style={yshift=-0.4cm, scale=2}}
            \node[label] at (A1.south)  {0};
            \node[label] at (A2.south)  {1};
            \node[label] at (A5.south)  {$b-1$};

            \path (A1) edge [->, thick] (A2)
                  (A2) edge [->, thick] (A4)
                  (A4) edge [->, thick] (A5);
        \end{scope}
    
        % Diagram C
        \begin{scope}[shift={(0cm, 0cm)}]
            % Vertices
            \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}
            % Vertices
            \node[vertex] (A1) at (0,0) {};
            \node[vertex] (A2) at (2,0) {};
            \node[label, scale=2]  (A4) at (4,0) {$\dotsb$};
            \node[vertex] (A5) at (6,0) {};

            \tikzset{label/.style={yshift=-0.4cm, scale=2}}
            \node[label] at (A1.south)  {0};
            \node[label] at (A2.south)  {1};
            \node[label] at (A5.south)  {$b-1$};

            \path (A5) edge [bend right, ->, thick] (A1);
        \end{scope}
    \end{tikzpicture}
    \caption{Graph Factors $A$, $B$, and $C$.}
    \label{fig:path-construction-graph-factor}
\end{figure}

==> Diagrams/LFMIS_embedded_supernode.tex <==
\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}[auto, node distance=1.5cm, thick]
        % Left Side
        % Top Graph (2x2 Grid with directed edges)
        \begin{scope}[xshift=-5.5cm, yshift=1cm]
            \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}
    
            % Vertices
            \node[vertex] (A1) at (0,0) {};
            \node[vertex] (A2) at (1,0) {};
            \node[vertex] (B1) at (0,-1) {};
            \node[vertex] (B2) at (1,-1) {};
    
            \tikzset{label/.style={yshift=0.4cm, scale=1}}
            \node[label] at (A1.south)  {(0, 0)};
            \node[label] at (A2.south)  {(0, 1)};

            \tikzset{label/.style={yshift=-0.3cm, scale=1}}
            \node[label] at (B1.south)  {(1, 0)};
            \node[label] at (B2.south)  {(1, 1)};
            
            \path 
                  (A1) edge [->, very thick] (B1)
                  (A2) edge [->, very thick] (B2);

            \node at (-0.5, 1) {\textbf{$G_V$}};
          
        \end{scope}

        % Bottom Graph (Complete Graph K5)
        \begin{scope}[xshift=-5cm, yshift=-3cm]
            % Parameters
            \def\n{5}  % Number of nodes in the complete graph
            \def\radius{1cm} % Radius of the circle for the graph
        
            % Place the nodes in a circular arrangement
            \foreach \i in {1,...,\n} {
                \node[circle, fill, inner sep=2pt, label={$\alphalph{\i}$}] (v\i) at 
                ({\radius * cos(360/\n * \i)}, {\radius * sin(360/\n * \i)}) {};
            }
        
            % Draw edges between all pairs of nodes
            \draw[->, very thick] (v4) -- (v5);
            \path[->, very thick] (v2) edge[out=30, in=-30, looseness=20] (v2);

             \node at (-1, 1.5) {\textbf{$R_V$}};
            
    
        \end{scope}

        % Tensor Product Symbol between A and B
        \node at (-5cm, -1cm) {\textbf{\LARGE $\times$}};

        \node at (-2.7cm, -1cm) {\textbf{\LARGE $\Rightarrow$}};

        % Right Side (Grid of K5 Complete Graphs)
        \begin{scope}[xshift=0cm]
            \def\n{5} % Number of nodes in each complete graph
            \def\radius{.7cm} % Radius of the circle for the graph
            \def\circleRadius{1.2cm} % Radius of the dashed circle around the graph
            \def\spacing{2.8cm} % Spacing between graphs in the grid
        
            \foreach \i in {0,1} {
                \foreach \j in {0,1} {
                    % Position each graph in the grid
                    \begin{scope}[xshift=\i*\spacing, yshift=-\j*\spacing]
                        % Draw a dashed circle around the complete graph
                        \draw[dashed] (0, 0.2) circle (\circleRadius);
                        
                        % Place the nodes in a circular arrangement with unique names
                        \foreach \k in {1,...,\n} {
                            \node[circle, fill, inner sep=2pt, label={$\alphalph{\k}$}] (v\i\j\k) at 
                            ({\radius * cos(360/\n * \k)}, {\radius * sin(360/\n * \k)}) {};
                        }
                    
                        % Note: the edges should also reference the correct unique node names
                        
                    \end{scope}
                }
            }

            % Place labels for the graphs
            \node at (-\spacing/2, \circleRadius + 0.5) {$(0,0)$}; % Label for the top-left graph
            \node at (\spacing/2, \circleRadius + 0.5) {$(0,1)$}; % Label for the top-right graph
            \node at (-\spacing/2, -\circleRadius*3 - 0.5) {$(1,0)$}; % Label for the bottom-left graph
            \node at (\spacing/2, -\circleRadius*3 - 0.5) {$(1,1)$}; % Label for the bottom-right graph
            
            % Now you can draw edges between specific nodes
            \draw[->, very thick, bend left=30] (v002) to[out=-45, in=-135] (v012);
            \draw[->, very thick, bend right=30] (v004) to[out=45, in=135] (v015);
            
            \draw[->,very thick, bend left=30] (v102) to[out=-45, in=-135] (v112);
            
            \draw[->, very thick, bend right=30] (v104) to[out=45, in=135] (v115);

            \node at (-1, 2) {\textbf{$G_V \times R_V$}};
            
            
        \end{scope}
        
    \end{tikzpicture}
    \caption{Example of Embedding the Vertical Relation $R_V$ into the Vertical Grid $G_V$}
    \label{fig:tensor-product-LFMIS}
\end{figure}

==> Diagrams/LFMIS_emedded_ex.tex <==
\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}[auto, node distance=1.5cm, thick, scale=0.9]
        % Left Side
        % Top Graph (2x2 Grid with directed edges)
        \begin{scope}[xshift=-6cm, yshift=1cm]
            \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}
    
            % Vertices
            \node[vertex] (A1) at (0,0) {};
            \node[vertex] (A2) at (2,0) {};
    
            \tikzset{label/.style={yshift=0.4cm, scale=1}}
            \node[label] at (A1.south)  {$0$};
            \node[label] at (A2.south)  {$1$};

            
            \path 
                  (A1) edge [->, very thick] (A2);

            \node at (-0.5, 1) {\textbf{$L$}};
          
        \end{scope}

        % Bottom Graph (Complete Graph K5)
        \begin{scope}[xshift=-5.9cm, yshift=-2cm]
            \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}
    
            % Vertices
            \node[vertex] (A1) at (0,-0.5) {};
            \node[vertex] (A2) at (2,-0.5) {};
            \node[vertex] (A3) at (1,1) {};
    
            \tikzset{label/.style={yshift=-0.3cm, scale=1}}
            \node[label] at (A1.south)  {$a$};
            \node[label] at (A2.south)  {$b$};

            \tikzset{label/.style={yshift=0.4cm, scale=1}}
            \node[label] at (A3.south)  {$c$};

            
            \path 
                  (A1) edge [->, very thick] (A2)
                  (A2) edge [->, very thick] (A3)
                  (A3) edge [->, very thick] (A1);

            \node at (-0.5, 1) {\textbf{$T$}};
            
    
        \end{scope}

        % Tensor Product Symbol between A and B
        \node at (-5cm, 0cm) {\textbf{\LARGE $\times$}};

        \node at (-2.7cm, 0cm) {\textbf{\LARGE $\Rightarrow$}};

        % Right Side (Grid of K5 Complete Graphs)
        \begin{scope}[xshift=0cm, yshift=-1cm]
            \def\n{3} % Number of nodes in each complete graph
            \def\radius{.7cm} % Radius of the circle for the graph
            \def\circleRadius{1.2cm} % Radius of the dashed circle around the graph
            \def\spacing{5cm} % Spacing between graphs in the grid
        
            \foreach \i in {0,1} {
                \begin{scope}[xshift=\i*\spacing]
                    % Draw a dashed circle around the complete graph
                    \draw[dashed] (0, 0.2) circle (\circleRadius);
                    
                    % Place the nodes in a circular arrangement with unique names
                    \foreach \k in {1,...,\n} {
                        \node[circle, fill, inner sep=2pt, label={$\alphalph{\k}$}] (v\i\k) at 
                        ({\radius * cos(360/\n * \k)}, {\radius * sin(360/\n * \k)}) {};
                    }
                
                    % Note: the edges should also reference the correct unique node names
                    
                \end{scope}
            }

            \node at (-\spacing/4, \circleRadius + 0.5) {$0$}; % Label for \i = 0
            \node at (\spacing/1.33, \circleRadius + 0.5) {$1$}; % Label for \i = 1
            
            % Now you can draw edges between specific nodes
            \draw[->, very thick, bend left=30] (v02) to[out=-45, in=-135] (v13);
            \draw[->, very thick, bend right=30] (v01) to[out=45, in=135] (v12);
            \draw[->,very thick, bend left=30] (v03) -- (v11);
        

            \node at (-1, 2) {\textbf{$L \times T$}};
            
            
        \end{scope}
        
    \end{tikzpicture}
    \caption{Example of Embedding a Triangle Relation into a Line Segment}
    \label{fig:tensor-product-ex}
\end{figure}

==> Diagrams/LFMIS_grids.tex <==
\begin{figure}[ht]
            \centering
            \tikzstyle{state} = [circle, draw, minimum size=25pt, inner sep=0pt]
                
                \begin{tikzpicture}[auto, node distance=2.5cm, thick, scale=0.7, every node/.style={scale=0.35}]
                    % Diagram 1
                    \begin{scope}[shift={(-20cm, 0cm)}]
                        \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}
            
                        % Vertices
                        \node[vertex] (A1) at (0,0) {};
                        \node[vertex] (A2) at (1,0) {};
                        \node[scale=2] (A4) at (2,0) {$\dotsc$};
                        \node[vertex] (A5) at (3,0) {};
                    
                        \node[vertex] (B1) at (0,-1) {};
                        \node[vertex] (B2) at (1,-1) {};
                        \node[scale=2] (B4) at (2,-1) {$\dotsc$};
                        \node[vertex] (B5) at (3,-1) {};
        
                        \node[scale=2]  (D1) at (0,-2) {$\vdots$};
                        \node[scale=2]  (D2) at (1,-2) {$\vdots$};
                        \node[scale=2] (D4) at (2,-2) {$\dotsc$};
                        \node[scale=2]  (D5) at (3,-2) {$\vdots$};
                        
                        \node[vertex] (E1) at (0,-3) {};
                        \node[vertex] (E2) at (1,-3) {};
                        \node[scale=2] (E4) at (2,-3) {$\dotsc$};
                        \node[vertex] (E5) at (3,-3) {};

                        % Numbers below vertices
                        \tikzset{label/.style={yshift=-0.5cm, xshift=-0.8cm, scale=2}}
                        \node[label, scale=0.8] at (A1.south)  {$(0, 0)$};
                        \node[label, scale=0.8] at (A2.south)  {$(0, 1)$};
                        
                    
                        \node[label, scale=0.8] at (B1.south)  {$(1, 0)$};
                        \node[label, scale=0.8] at (B2.south)  {$(1, 1)$};
                        
                        \node[label, scale=0.8] at (E5.south)  {$(T-1, T-1)$};
                        
                        \path 
                              (A1) edge [->] (B1)
                              (A2) edge [->] (B2)
                              (A5) edge [->] (B5)
                              (B1) edge [->] (D1)
                              (B2) edge [->] (D2)
                              (B5) edge [->] (D5)
                              (D1) edge [->] (E1)
                              (D2) edge [->] (E2)
                              (D5) edge [->] (E5);
                    \end{scope}

                    % Diagram 2
                    \begin{scope}[shift={(-15cm, 0cm)}]
                        \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}
            
                        % Vertices
                        \node[vertex] (A1) at (0,0) {};
                        \node[vertex] (A2) at (1,0) {};
                        \node[scale=2] (A4) at (2,0) {$\dotsc$};
                        \node[vertex] (A5) at (3,0) {};
                    
                        \node[vertex] (B1) at (0,-1) {};
                        \node[vertex] (B2) at (1,-1) {};
                        \node[scale=2] (B4) at (2,-1) {$\dotsc$};
                        \node[vertex] (B5) at (3,-1) {};
        
                        \node[scale=2]  (D1) at (0,-2) {$\vdots$};
                        \node[scale=2]  (D2) at (1,-2) {$\vdots$};
                        \node[scale=2] (D4) at (2,-2) {$\dotsc$};
                        \node[scale=2]  (D5) at (3,-2) {$\vdots$};
                        
                        \node[vertex] (E1) at (0,-3) {};
                        \node[vertex] (E2) at (1,-3) {};
                        \node[scale=2] (E4) at (2,-3) {$\dotsc$};
                        \node[vertex] (E5) at (3,-3) {};

                        % Numbers below vertices
                        \tikzset{label/.style={yshift=-0.5cm, scale=2}}
                        \node[label, scale=0.8] at (A1.south)  {$(0, 0)$};
                        \node[label, scale=0.8] at (A2.south)  {$(0, 1)$};
                        
                    
                        \node[label, scale=0.8] at (B1.south)  {$(1, 0)$};
                        \node[label, scale=0.8] at (B2.south)  {$(1, 1)$};
                        
                        \node[label, scale=0.8] at (E5.south)  {$(T-1, T-1)$};

                        \path
                              (A1) edge [->] (A2)
                              (A2) edge [->] (A4)
                              (A4) edge [->] (A5)
                              (B1) edge [->] (B2)
                              (B2) edge [->] (B4)
                              (B4) edge [->] (B5)
                              (E1) edge [->] (E2)
                              (E2) edge [->] (E4)
                              (E4) edge [->] (E5);
                    \end{scope}
                    

                    % Diagram 3
                    \begin{scope}[shift={(-10cm, 0cm)}]
                        \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}
            
                        % Vertices
                        \node[vertex] (A1) at (0,0) {};
                        \node[vertex] (A2) at (1,0) {};
                        \node[scale=2] (A4) at (2,0) {$\dotsc$};
                        \node[vertex] (A5) at (3,0) {};
                    
                        \node[vertex] (B1) at (0,-1) {};
                        \node[vertex] (B2) at (1,-1) {};
                        \node[scale=2] (B4) at (2,-1) {$\dotsc$};
                        \node[vertex] (B5) at (3,-1) {};
        
                        \node[scale=2]  (D1) at (0,-2) {$\vdots$};
                        \node[scale=2]  (D2) at (1,-2) {$\vdots$};
                        \node[scale=2] (D4) at (2,-2) {$\dotsc$};
                        \node[scale=2]  (D5) at (3,-2) {$\vdots$};
                        
                        \node[vertex] (E1) at (0,-3) {};
                        \node[vertex] (E2) at (1,-3) {};
                        \node[scale=2] (E4) at (2,-3) {$\dotsc$};
                        \node[vertex] (E5) at (3,-3) {};

                        % Numbers below vertices
                        \tikzset{label/.style={yshift=-0.5cm, xshift=-0.4cm, scale=2}}
                        \node[label, scale=0.8] at (A1.south)  {$(0, 0)$};
                        \node[label, scale=0.8] at (A2.south)  {$(0, 1)$};
                        
                    
                        \node[label, scale=0.8] at (B1.south)  {$(1, 0)$};
                        \node[label, scale=0.8] at (B2.south)  {$(1, 1)$};
                        
                        \node[label, scale=0.8] at (E5.south)  {$(T-1, T-1)$};
                        \path 
                              (A1) edge [->] (B2)
                              (A2) edge [->] (B4)
                              (A4) edge [->] (B5)
                              (B1) edge [->] (D2)
                              (B2) edge [->] (D4)
                              (B4) edge [->] (D5)
                              (D1) edge [->] (E2)
                              (D2) edge [->] (E4)
                              (D4) edge [->] (E5);
                              ;
                    \end{scope}

                    \begin{scope}[shift={(-5cm, 0cm)}]

                        \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}
            
                        % Vertices
                        \node[vertex] (A1) at (0,0) {};
                        \node[vertex] (A2) at (1,0) {};
                        \node[scale=2] (A4) at (2,0) {$\dotsc$};
                        \node[vertex] (A5) at (3,0) {};
                    
                        \node[vertex] (B1) at (0,-1) {};
                        \node[vertex] (B2) at (1,-1) {};
                        \node[scale=2] (B4) at (2,-1) {$\dotsc$};
                        \node[vertex] (B5) at (3,-1) {};
        
                        \node[scale=2]  (D1) at (0,-2) {$\vdots$};
                        \node[scale=2]  (D2) at (1,-2) {$\vdots$};
                        \node[scale=2] (D4) at (2,-2) {$\dotsc$};
                        \node[scale=2]  (D5) at (3,-2) {$\vdots$};
                        
                        \node[vertex] (E1) at (0,-3) {};
                        \node[vertex] (E2) at (1,-3) {};
                        \node[scale=2] (E4) at (2,-3) {$\dotsc$};
                        \node[vertex] (E5) at (3,-3) {};

                        % Numbers below vertices
                        \tikzset{label/.style={yshift=-0.5cm, xshift=0.4cm, scale=2}}
                        \node[label, scale=0.8] at (A1.south)  {$(0, 0)$};
                        \node[label, scale=0.8] at (A2.south)  {$(0, 1)$};
                        
                    
                        \node[label, scale=0.8] at (B1.south)  {$(1, 0)$};
                        \node[label, scale=0.8] at (B2.south)  {$(1, 1)$};
                        
                        \node[label, scale=0.8] at (E5.south)  {$(T-1, T-1)$};
                        
                        \path 
                              (A2) edge [->] (B1)
                              (A4) edge [->] (B2)
                              
                              (A5) edge [->] (B4)
                              (B2) edge [->] (D1)
                              (B4) edge [->] (D2)
                              
                              (B5) edge [->] (D4)
                              (D2) edge [->] (E1)
                              (D4) edge [->] (E2)
                              
                              (D5) edge [->] (E4);
                    \end{scope}
                
                \end{tikzpicture}
            \caption{Grids $G_V, G_H, G_R,$ and $G_L$ (from left to right).}
            \label{fig:grids}
        \end{figure}

==> Diagrams/LFMIS_large_graph.tex <==
\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}
        % Parameters
        \def\n{5} % Number of nodes in each complete graph
        \def\radius{.7cm} % Radius of the circle for the graph
        \def\circleRadius{1.0cm} % Radius of the dashed circle around the graph
        \def\spacing{2.8cm} % Spacing between graphs in the grid
    
        % Draw the complete graphs in a 3x3 grid
        \foreach \i in {0,1,2} {
            \foreach \j in {0,1,2} {
                % Position each graph in the grid
                \begin{scope}[xshift=\i*\spacing, yshift=-\j*\spacing]
                    % Draw a dashed circle around the complete graph
                    \draw[dashed] (0, 0) circle (\circleRadius);
                    
                    % Place the nodes in a circular arrangement and label them uniquely
                    \foreach \k [count=\idx from 1] in {1,...,\n} {
                        \node[circle, fill, inner sep=2pt] (v\i\j\k) at 
                        ({\radius * cos(360/\n * \k)}, {\radius * sin(360/\n * \k)}) {};
                    }
                    
                    % Draw edges between all pairs of nodes without repetition
                    \foreach \k in {1,...,\n} {
                        \foreach \l in {\k,...,\n} {
                            \draw[<->, thick] (v\i\j\k) -- (v\i\j\l);
                        }
                    }
                \end{scope}
            }
        }
        \colorlet{p0}{blue}
        \colorlet{p1}{purple}
        \colorlet{p2}{green}
        \colorlet{p3}{orange}
    
        \draw[->, thick, color=p0] (v004) -- (v111);
        \draw[->, thick, color=p0] (v005) -- (v111);
        \draw[->, thick, color=p0] (v104) -- (v211);
        \draw[->, thick, color=p0] (v105) -- (v211);
        \draw[->, thick, color=p0] (v014) -- (v121);
        \draw[->, thick, color=p0] (v015) -- (v121);
        \draw[->, thick, color=p0] (v114) -- (v221);
        \draw[->, thick, color=p0] (v115) -- (v221);
    
    
        \draw[->, thick, color=p1] (v104) -- (v011);
        \draw[->, thick, color=p1] (v103) -- (v011);
        \draw[->, thick, color=p1] (v114) -- (v021);
        \draw[->, thick, color=p1] (v113) -- (v021);
        \draw[->, thick, color=p1] (v204) -- (v111);
        \draw[->, thick, color=p1] (v203) -- (v111);
        \draw[->, thick, color=p1] (v214) -- (v121);
        \draw[->, thick, color=p1] (v213) -- (v121);
    
        \draw[->, thick, color=p2] (v005) -- (v102);
        \draw[->, thick, color=p2] (v105) -- (v202);
        \draw[->, thick, color=p2] (v015) -- (v112);
        \draw[->, thick, color=p2] (v115) -- (v212);
        \draw[->, thick, color=p2] (v025) -- (v122);
        \draw[->, thick, color=p2] (v125) -- (v222);
    
        \draw[->, thick, color=p3] (v003) -- (v012);
        \draw[->, thick, color=p3] (v004) -- (v011);
        \draw[->, thick, color=p3] (v103) -- (v112);
        \draw[->, thick, color=p3] (v104) -- (v111);
        \draw[->, thick, color=p3] (v203) -- (v212);
        \draw[->, thick, color=p3] (v204) -- (v211);
        \draw[->, thick, color=p3] (v013) -- (v022);
        \draw[->, thick, color=p3] (v014) -- (v021);
        \draw[->, thick, color=p3] (v113) -- (v122);
        \draw[->, thick, color=p3] (v114) -- (v121);
        \draw[->, thick, color=p3] (v213) -- (v222);
        \draw[->, thick, color=p3] (v214) -- (v221);
       
    
    \end{tikzpicture}
    \caption{Make Caption}
    \label{}
\end{figure}

==> Diagrams/LFMIS_path_decomp.tex <==
\begin{figure}[!ht]
    \centering
    \tikzstyle{state} = [circle, draw, minimum size=25pt, inner sep=0pt]
        \begin{tikzpicture}[auto, node distance=2.5cm, thick, scale=1, every node/.style={scale=0.4}]
            % Diagram 1
            \begin{scope}[shift={(-20cm, 0cm)}]
                \tikzset{vertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=5pt}}

                \colorlet{p0}{darkgray}
                \colorlet{p1}{purple}
                \colorlet{p2}{pink}
        
                % Vertices
                \node[vertex] (A1) at (0,0) {};
                \node[vertex] (A2) at (1,0) {};
                \node[vertex] (A3) at (2,0) {};
                \node[vertex] (B1) at (0,-1) {};
                \node[vertex] (B2) at (1,-1) {};
                \node[vertex] (B3) at (2,-1) {};
                \node[vertex] (C1) at (0,-2) {};
                \node[vertex] (C2) at (1,-2) {};
                \node[vertex] (C3) at (2,-2) {};
        
                \node[vertex] (D1) at (4,0) {};
                \node[vertex] (D2) at (5,0) {};
                \node[vertex] (D3) at (6,0) {};
                \node[vertex] (E1) at (4,-1) {};
                \node[vertex] (E2) at (5,-1) {};
                \node[vertex] (E3) at (6,-1) {};
                \node[vertex] (F1) at (4,-2) {};
                \node[vertex] (F2) at (5,-2) {};
                \node[vertex] (F3) at (6,-2) {};
        
                \node[vertex] (G1) at (8,0) {};
                \node[vertex] (G2) at (9,0) {};
                \node[vertex] (G3) at (10,0) {};
                \node[vertex] (H1) at (8,-1) {};
                \node[vertex] (H2) at (9,-1) {};
                \node[vertex] (H3) at (10,-1) {};
                \node[vertex] (I1) at (8,-2) {};
                \node[vertex] (I2) at (9,-2) {};
                \node[vertex] (I3) at (10,-2) {};
        
        
                % Numbers below vertices
                \tikzset{label/.style={yshift=-0.5cm, scale=2}}
                \node[label] at (A1.south)  {000};
                \node[label] at (A2.south)  {001};
                \node[label] at (A3.south)  {002};
                \node[label] at (B1.south)  {010};
                \node[label] at (B2.south)  {011};
                \node[label] at (B3.south)  {012};
                \node[label] at (C1.south)  {020};
                \node[label] at (C2.south)  {021};
                \node[label] at (C3.south)  {022};
        
                \node[label] at (D1.south)  {100};
                \node[label] at (D2.south)  {101};
                \node[label] at (D3.south)  {102};
                \node[label] at (E1.south)  {110};
                \node[label] at (E2.south)  {111};
                \node[label] at (E3.south)  {112};
                \node[label] at (F1.south)  {120};
                \node[label] at (F2.south)  {121};
                \node[label] at (F3.south)  {122};
        
                \node[label] at (G1.south)  {200};
                \node[label] at (G2.south)  {201};
                \node[label] at (G3.south)  {202};
                \node[label] at (H1.south)  {210};
                \node[label] at (H2.south)  {211};
                \node[label] at (H3.south)  {212};
                \node[label] at (I1.south)  {220};
                \node[label] at (I2.south)  {221};
                \node[label] at (I3.south)  {222};
        
                
                \path (A1) edge [->, very thick, color=p0] (A2)
                      (A2) edge [->, very thick, color=p0] (A3)
                      (A3) edge [->, very thick, color=p1] (B1)
                      (B1) edge [->, very thick, color=p0] (B2)
                      (B2) edge [->, very thick, color=p0] (B3)
                      (B3) edge [->, very thick, color=p1] (C1)
                      (C1) edge [->, very thick, color=p0] (C2)
                      (C2) edge [->, very thick, color=p0] (C3)
                      (C3) edge [->, very thick, color=p2] (D1);
            
                \path (D1) edge [->, very thick, color=p0] (D2)
                      (D2) edge [->, very thick, color=p0] (D3)
                      (D3) edge [->, very thick, color=p1] (E1)
                      (E1) edge [->, very thick, color=p0] (E2)
                      (E2) edge [->, very thick, color=p0] (E3)
                      (E3) edge [->, very thick, color=p1] (F1)
                      (F1) edge [->, very thick, color=p0] (F2)
                      (F2) edge [->, very thick, color=p0] (F3)
                      (F3) edge [->, very thick, color=p2] (G1);
        
                \path (G1) edge [->, very thick, color=p0] (G2)
                      (G2) edge [->, very thick, color=p0] (G3)
                      (G3) edge [->, very thick, color=p1] (H1)
                      (H1) edge [->, very thick, color=p0] (H2)
                      (H2) edge [->, very thick, color=p0] (H3)
                      (H3) edge [->, very thick, color=p1] (I1)
                      (I1) edge [->, very thick, color=p0] (I2)
                      (I2) edge [->, very thick, color=p0] (I3);
                  
            \node at (12,-1) [draw=none, fill=none, scale=2] {
                \begin{tabular}{@{}l@{}l}
                    \textcolor{p0}{Black edges: } & $\pi_0$ \\
                    \textcolor{p1}{Red edges: } & $\pi_1$ \\
                    \textcolor{p2}{Pink edges: } & $\pi_2$ \\
                \end{tabular}
            };
            \end{scope}
        \end{tikzpicture}
    \caption{Example partition for $\pi$ where $b = 3, k = 3$. The black edges belong to $\pi_0$, red edges belong to $\pi_1$, and pink edges belong to $\pi_2$.}
    \label{fig:path-decomp}
\end{figure}

